Grammar-Based Graph Compression

We present a new graph compressor that works by recursively detecting repeated substructures and representing them through grammar rules. We show that for a large number of graphs the compressor obtains smaller representations than other approaches. Specific queries such as reachability between two nodes or regular path queries can be evaluated in linear time (or quadratic times, respectively), over the grammar, thus allowing speed-ups proportional to the compression ratio.

==> figures/NRComplete.tex <==
\begin{tikzpicture}
    \begin{scope}[node distance=10pt]
        \node (S) {$S:$};
        \node[below=of S] (A) {$A\rightarrow$};
        \node[below=of A] (B) {$B\rightarrow$};
        \node[below=of B] (C) {$C\rightarrow$};
        \node[below=of C] (D) {$D\rightarrow$};
    \end{scope}

    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=12pt,
        node distance=25pt}]
        \node[right=2pt of S] (s1) {$A$};
        \node[right=of s1] (s2) {$A$};
        \node[right=0pt of A] (a1) {$B$};
        \node[right=of a1] (a2) {$B$};
        \node[right=0pt of B] (b1) {$C$};
        \node[right=of b1] (b2) {$C$};
        \node[right=0pt of C] (c1) {$D$};
        \node[right=of c1] (c2) {$D$};
        \node[right=0pt of D] (d1) {$a$};
        \node[right=of d1] (d2) {$a$};
    \end{scope}
    \node[right=of a2] (crA) {$\{(A,B), (C,B), (D,B), (a,B)\}$};
    \node[right=of b2] (crB) {$\{(A,C), (B,C), (D,C), (a,C)\}$};
    \node[right=of c2] (crC) {$\{(A,D), (B,D), (C,D), (a,D)\}$};
    \node[right=of d2] (crD) {$\{(A,a), (B,a), (C,a), (D,a)\}$};

    \draw (s1) -- (s2);
    \draw (a1) -- (a2);
    \draw (b1) -- (b2);
    \draw (c1) -- (c2);
    \draw (d1) -- (d2);
\end{tikzpicture}


==> figures/all_digrams.tex <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, node distance=20pt,
        minimum size=7pt}]
        \node[fill=black] (1c) {};
        \node[fill=black, left=of 1c] (11) {};
        \node[fill=black, right=of 1c] (12) {};
%    \end{scope}
    \draw (11) -- (1c) -- (12);
        \node[below=.623 of 1c, fill=black] (1cb) {};
        \node[fill=black, left=of 1cb] (11b) {};
        \node[fill=black, right=of 1cb] (12b) {};
    \draw (11b) -- (1cb) -- (12b);

%    \begin{scope}[every node/.style={circle, draw, inner sep=2pt, node distance=25pt}]
        \node[below=.623 of 1cb] (2c) {};
        \node[left=of 2c, fill=black] (21) {};
        \node[right=of 2c, fill=black] (22) {};
%    \end{scope}
    \draw (21) -- (2c) -- (22);

%    \begin{scope}[every node/.style={circle, draw, inner sep=2pt, node distance=25pt}]
        \node[below=.623 of 2c] (4c) {};
        \node[left=of 4c, fill=black] (41) {};
        \node[right=of 4c] (42) {};
%    \end{scope}
    \draw (41) -- (4c) -- (42);

%    \begin{scope}[every node/.style={circle, draw, inner sep=2pt, node distance=25pt}]
        \node[right=3 of 12, fill=black] (3c) {};
        \node[left=of 3c, fill=black] (31) {};
        \node[right=of 3c] (32) {};
%    \end{scope}
    \draw (31) -- (3c) -- (32);
        \node[below=.623 of 3c, fill=black] (3cb) {};
        \node[left=of 3cb, fill=black] (31b) {};
        \node[right=of 3cb] (32b) {};
    \draw (31b) -- (3cb) -- (32b);


%    \begin{scope}[every node/.style={circle, draw, inner sep=2pt, node distance=25pt}]
        \node[below=.623 of 31b] (51) {};
        \node[right=of 51, fill=black] (5c) {};
        \node[right=of 5c] (52) {};
%    \end{scope}
    \draw (51) -- (5c) -- (52);

%    \begin{scope}[every node/.style={circle, draw, inner sep=2pt, node distance=25pt}]
        \node[below=.623 of 51] (61) {};
        \node[right=of 61, fill=black] (6c) {};
%    \end{scope}
    \draw (61) -- (6c);
%    \path (61) edge[loop above] (61);
    \path (6c) edge[loop right, out=320, in=50, min distance=8mm, looseness=10] (6c);

%    \begin{scope}[every node/.style={circle, draw, fill=black, inner sep=2pt, node distance=25pt}]
        \node[right=3 of 32, fill=black] (7c) {};
        \node[left=of 7c, fill=black] (71) {};
%    \end{scope}
%    \end{scope}
    \draw (71) -- (7c);
%    \path (71) edge[loop above] (71);
    \path (7c) edge[loop right, out=320, in=50, min distance=8mm, looseness=10] (7c);

        \node[below=.623 of 71, fill=black] (71b) {};
        \node[right=of 71b, fill=black] (7cb) {};
%    \end{scope}
%    \end{scope}
    \draw (71b) -- (7cb);
%    \path (71) edge[loop above] (71);
    \path (7cb) edge[loop right, out=320, in=50, min distance=8mm, looseness=10] (7cb);
%    \begin{scope}[every node/.style={circle, draw, inner sep=2pt, node distance=25pt}]

        \node[below=.623 of 71b, fill=black] (81) {};
        \node[right=of 81] (8c) {};

        \node[below=.623 of 8c, fill=black] (9c) {};
        \node[draw=none, left=of 9c] (91) {};
    \end{scope}
    \draw (81) -- (8c);
    \path (8c) edge[loop right, out=320, in=50, min distance=8mm, looseness=10] (8c);

    \path (9c) edge[loop right, out=320, in=50, min distance=8mm, looseness=10] (9c);
    \path (9c) edge[loop left, out=220, in=130, min distance=8mm, looseness=10] (9c);

    \begin{scope}[every node/.style={inner sep=0pt, node distance=20pt, minimum size=7pt}]
        \node[below=-0pt of 1c] {\scriptsize 2};
        \node[below=-0pt of 11] {\scriptsize 1};
        \node[below=-0pt of 12] {\scriptsize 3};
        \node[below=-0pt of 1cb] {\scriptsize 1};
        \node[below=-0pt of 11b] {\scriptsize 2};
        \node[below=-0pt of 12b] {\scriptsize 3};
        \node[below=-0pt of 21] {\scriptsize 1};
        \node[below=-0pt of 22] {\scriptsize 2};
        \node[below=-0pt of 41] {\scriptsize 1};
        \node[below=-0pt of 3c] {\scriptsize 2};
        \node[below=-0pt of 31] {\scriptsize 1};
        \node[below=-0pt of 3cb] {\scriptsize 1};
        \node[below=-0pt of 31b] {\scriptsize 2};
        \node[below=-0pt of 5c] {\scriptsize 1};
        \node[below=-0pt of 6c] {\scriptsize 1};
        \node[below=-0pt of 71] {\scriptsize 1};
        \node[below=-0pt of 7c] {\scriptsize 2};
        \node[below=-0pt of 71b] {\scriptsize 2};
        \node[below=-0pt of 7cb] {\scriptsize 1};
        \node[below=-0pt of 81] {\scriptsize 1};
        \node[below=-0pt of 9c] {\scriptsize 1};
    \end{scope}

    \draw ($ (11.west) + (-.125,.125) $) to [square right brace] ($ (11b.west) + (-.125,-.125) $);
    \draw ($ (31.west) + (-.125,.125) $) to [square right brace] ($ (31b.west) + (-.125,-.125) $);
    \draw ($ (71.west) + (-.125,.125) $) to [square right brace] ($ (71b.west) + (-.125,-.125) $);

    \begin{scope}[every node/.style={inner sep=0pt, node distance=20pt, minimum size=7pt}]
        \node[below=.25 of 11] (x1) {};
        \node[left=12pt of x1] (a) {\textit{a})};
        \node[left=12pt of 21] (b) {\textit{b})};
        \node[left=12pt of 41] (c) {\textit{c})};

        \node[below=.25 of 31] (x2) {};
        \node[left=12pt of x2] (d) {\textit{d})};
        \node[left=.40 of 51] (e) {\textit{e})};
        \node[left=.40 of 61] (f) {\textit{f})};

        \node[below=.25 of 71] (x3) {};
        \node[left=12pt of x3] (g) {\textit{g})};
        \node[left=.40 of 81] (h) {\textit{h})};
        \node[left=.40 of 91] (i) {\textit{i})};
    \end{scope}

\end{tikzpicture}


==> figures/att_example.tex <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle, draw, minimum size=7pt, outer sep=0pt, inner sep=0pt,
        node distance=30pt}]
        \node (S1) {};
        \node[right=of S1] (S2) {};
    \end{scope}
    \begin{scope}[every node/.style={circle, draw, minimum size=7pt, outer sep=0pt, inner sep=0pt,
        node distance=20pt}]
        \node[below=1 of S1, fill=black] (A1) {};
        \node[right=of A1] (A2) {};
        \node[right=of A2, fill=black] (A3) {};
    \end{scope}
    \node[left=1em of S1] (S) {$S$:};
    \node[left=0pt of A1] (A) {$A \rightarrow$};
    \begin{scope}[every path/.style={-stealth'}]
        \draw (S1) -- node[above] {$A$} (S2);
        \path (S1) edge[bend left=80] node[above] {$A$} (S2);
        \path (S1) edge[bend right=80] node[above] {$A$} (S2);
        \path (S1) edge[loop above,min distance=15pt, in=170, out=90, looseness=10] node[above] {$A$} (S1);
        \path (S2) edge[loop above,min distance=15pt, in=10, out=90, looseness=10] node[above] {$A$} (S2);
        \path (S1) edge[loop below,min distance=15pt, in=190, out=270, looseness=10] node[below] {$A$} (S1);
        \path (S2) edge[loop below,min distance=15pt, in=350, out=270, looseness=10] node[below] {$A$} (S2);
        \draw (A1) -- (A2);
        \draw (A2) -- (A3);
    \end{scope}
    \node[below=10pt of A2] (size1) {size = $14$};
    \node[below=-2pt of A1] {\scriptsize $1$};
    \node[below=-2pt of A3] {\scriptsize $2$};

    \begin{scope}[every node/.style={circle, draw, minimum size=7pt, outer sep=0pt, inner sep=0pt,
        node distance=20pt}]
        \node[above right=0.5 and 2 of A3] (val1) {};
        \node[above left=0.5 and 0.5 of val1] (val2) {};
        \node[below left=0.5 and 0.5 of val1] (val3) {};
        \node[right=of val1] (val6) {};
        \node[above=0.5 of val6] (val4) {};
        \node[below=0.5 of val6] (val5) {};
        \node[right=of val6] (val7) {};
        \node[above right=0.5 and 0.5 of val7] (val8) {};
        \node[below right=0.5 and 0.5 of val7] (val9) {};
    \end{scope}
    \begin{scope}[every path/.style={-stealth'}]
        \path (val1) edge[bend left] (val2);
        \path (val2) edge[bend left] (val1);
        \path (val1) edge[bend left] (val3);
        \path (val3) edge[bend left] (val1);
        \draw (val1) -- (val4);
        \draw (val1) -- (val5);
        \draw (val1) -- (val6);
        \draw (val4) -- (val7);
        \draw (val5) -- (val7);
        \draw (val6) -- (val7);
        \path (val7) edge[bend left] (val8);
        \path (val8) edge[bend left] (val7);
        \path (val7) edge[bend left] (val9);
        \path (val9) edge[bend left] (val7);
    \end{scope}
    \node[above right=5pt and -10pt of val2] (val) {$\val(S)$:};
    \node[below=10pt of val5] (size2) {size = $23$};


%    \begin{scope}[every node/.style={circle, draw, minimum size=7pt, outer sep=0pt, inner sep=0pt,
%        node distance=20pt}]
%        \node[right=1.5 of val9, fill=black] (BA1) {};
%        \node[right=of BA1] (BA2) {};
%        \node[right=of BA2, fill=black] (BA3) {};
%        \node[above=0.5 of BA1] (BS1) {};
%        \node[above=of BS1] (BS2) {};
%        \node[right=of BS1] (BS3) {};
%        \node[right=of BS3] (BS4) {};
%    \end{scope}
    \begin{scope}[every node/.style={circle, draw, minimum size=7pt, outer sep=0pt, inner sep=0pt,
        node distance=20pt}]
        \node[right=2 of val9, fill=black] (B1) {};
        \node[right=of B1, fill=black] (B2) {};
    \end{scope}
    \begin{scope}[every node/.style={circle, draw, minimum size=7pt, outer sep=0pt, inner sep=0pt,
        node distance=30pt}]
        \node[above=of B2] (BS1) {};
        \node[right=of BS1] (BS2) {};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw, minimum size=12pt, outer sep=0pt, inner sep=0pt,
        node distance=20pt}]
        \node[above left=0.25 and 0.25 of BS1] (BE1) {$B$};
        \node[below left=0.25 and 0.25 of BS1] (BE2) {$B$};
        \node[above right=0.25 and 0.25 of BS2] (BE3) {$B$};
        \node[below right=0.25 and 0.25 of BS2] (BE4) {$B$};
    \end{scope}
    \node[left=3.8em of BS1] (BS) {$S$:};
    \node[left=0pt of B1] (B) {$B \rightarrow$};
    \begin{scope}[every path/.style={-stealth'}]
        \path (BS1) edge[bend left=80] node[above] {$A$} (BS2);
        \path (BS1) edge[bend right=80] node[above] {$A$} (BS2);
        \path (BS1) edge node[above] {$A$} (BS2);
        \path (B1) edge[bend left] (B2);
        \path (B2) edge[bend left] (B1);
    \end{scope}
    \draw (BS1) -- (BE1);
    \draw (BS1) -- (BE2);
    \draw (BS2) -- (BE3);
    \draw (BS2) -- (BE4);
    \node[below=10pt of B2] (size3) {size = $18$};
    \node[below=-2pt of B1] {\scriptsize $1$};
    \node[below=-2pt of B2] {\scriptsize $2$};
\end{tikzpicture}
%\begin{tikzpicture}
%    \begin{scope}[every node/.style={circle, draw, minimum size=7pt, outer sep=0pt, inner sep=0pt,
%        node distance=20pt}]
%        \node (S1) {};
%        \node[right=of S1] (S2) {};
%        \node[below=0.5 of S1, fill=black] (A1) {};
%        \node[right=of A1] (A2) {};
%        \node[right=of A2] (A3) {};
%        \node[right=of A3, fill=black] (A4) {};
%    \end{scope}
%    \node[left=0pt of S1] (S) {$S$:};
%    \node[left=0pt of A1] (A) {$A \rightarrow$};
%    \begin{scope}[every path/.style={-stealth'}]
%        \draw (S1) -- node[above] {$A$} (S2);
%        \path (S1) edge[loop above,min distance=15pt, in=50, out=130, looseness=10] node[above] {$A$} (S1);
%        \draw (A1) -- (A2);
%        \draw (A2) -- (A3);
%        \draw (A3) -- (A4);
%    \end{scope}
%    \node[below=10pt of A2] (size1) {size = $11$};
%    \node[below=-2pt of A1] {\scriptsize $1$};
%    \node[below=-2pt of A4] {\scriptsize $2$};
%
%    \begin{scope}[every node/.style={circle, draw, minimum size=7pt, outer sep=0pt, inner sep=0pt,
%        node distance=20pt}]
%        \node[right=1.5 of A4] (val1) {};
%        \node[above left=0.5 and 0.5 of val1] (val2) {};
%        \node[above right=0.5 and 0.5 of val1] (val3) {};
%        \node[right=of val1] (val4) {};
%        \node[right=of val4] (val5) {};
%        \node[right=of val5] (val6) {};
%    \end{scope}
%    \begin{scope}[every path/.style={-stealth'}]
%        \path (val1) edge[bend left] (val2);
%        \path (val2) edge[bend left] (val3);
%        \path (val3) edge[bend left] (val1);
%        \draw (val1) -- (val4);
%        \draw (val4) -- (val5);
%        \draw (val5) -- (val6);
%    \end{scope}
%    \node[above right=5pt and -10pt of val2] (val) {$\val(S)$:};
%    \node[below=10pt of val4] (size2) {size = $12$};
%
%
%    \begin{scope}[every node/.style={circle, draw, minimum size=7pt, outer sep=0pt, inner sep=0pt,
%        node distance=20pt}]
%        \node[right=1.5 of val6, fill=black] (BA1) {};
%        \node[right=of BA1] (BA2) {};
%        \node[right=of BA2, fill=black] (BA3) {};
%        \node[above=0.5 of BA1] (BS1) {};
%        \node[above=of BS1] (BS2) {};
%        \node[right=of BS1] (BS3) {};
%        \node[right=of BS3] (BS4) {};
%    \end{scope}
%    \node[left=0pt of BS1] (BS) {$S$:};
%    \node[left=0pt of BA1] (BA) {$A \rightarrow$};
%    \begin{scope}[every path/.style={-stealth'}]
%        \path (BS1) edge[bend left] (BS2);
%        \path (BS2) edge[bend left] node[right] {$A$} (BS1);
%        \draw (BS1) -- node[below] {$A$} (BS3);
%        \draw (BS3) -- (BS4);
%        \draw (BA1) -- (BA2);
%        \draw (BA2) -- (BA3);
%    \end{scope}
%    \node[below=10pt of BA2] (size3) {size = $13$};
%    \node[below=-2pt of BA1] {\scriptsize $1$};
%    \node[below=-2pt of BA3] {\scriptsize $2$};
%\end{tikzpicture}


==> figures/conversionTreeGrammarEx.tex <==
\begin{tikzpicture}
    \node (Arule) {$A \rightarrow$};
    \node[below=3 of Arule] (Brule) {$B \rightarrow$};
    \node[right=4 of Arule] (C1rule) {$C_1 \rightarrow$};
    \node[below=2 of C1rule] (C2rule) {$C_2 \rightarrow$};
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=7pt,
        node distance=20pt}]
        \node[right=1 of Arule] (A2) {};
        \node[above=of A2, fill=color1] (A1) {};
        \node[below=of A2, fill=color2] (A3) {};
        \node[right=of A3, fill=color3] (A4) {};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw, inner sep=2pt, outer sep=0pt, minimum size=12pt,
        node distance=20pt}]
        \node[left=.5 of A2] (AB) {$B$};
%        \node[right=.5 of A2] (AC2) {$C_2$};
        \node[below=.5 of A3] (AC1) {$C_1$};
    \end{scope}
    \begin{scope}[every path/.style={}]
        \draw (AB) --node[pos=.3,above left=-4pt] {\scriptsize $1$} (A1);
        \draw (AB) --node[pos=.3,above=-2pt] {\scriptsize $2$} (A2);
        \draw (AB) --node[pos=.3,below left=-4pt] {\scriptsize $3$} (A3);
        \draw (AC1) --node[pos=.3,left=-2pt] {\scriptsize $1$} (A3);
%        \draw (AC2) --node[pos=.3,above=-2pt] {\scriptsize $1$} (A2);
%        \draw (AC2) --node[pos=.3,left=-2pt] {\scriptsize $2$} (A4);
        \draw[-stealth'] (A2) --node[above right=-4pt] {$C_2$} (A4);
    \end{scope}
    \node[above=0pt of A1] {\scriptsize $1$};
    \node[right=0pt of A3] {\scriptsize $2$};
    \node[right=0pt of A4] {\scriptsize $3$};

    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=7pt,
        node distance=20pt}]
        \node[right=0pt of Brule, fill=color1] (B1) {};
        \node[above right=.5 and 1.5 of B1, fill=color2] (B2) {};
        \node[below right=.5 and 1.5 of B1] (B3) {};
        \node[right=1 of B3, fill=color3] (B4) {};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw, inner sep=2pt, outer sep=0pt, minimum size=12pt,
        node distance=20pt}]
        \node[right=of B1] (Bf) {$f$};
    \end{scope}
    \draw (Bf) --node[pos=.2,above=-1pt] {\scriptsize 1} (B1);
    \draw (Bf) --node[pos=.2,above=-1pt] {\scriptsize 3} (B2);
    \draw (Bf) --node[pos=.2,below=-1pt] {\scriptsize 2} (B3);
    \draw[-stealth] (B3) --node[above] {$a$} (B4);
    \node[above=0pt of B1] {\scriptsize $1$};
    \node[above=0pt of B2] {\scriptsize $2$};
    \node[above=0pt of B4] {\scriptsize $3$};

    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=7pt,
        node distance=20pt}]
        \node[right=0pt of C1rule, fill=color2] (C11) {};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw, inner sep=2pt, outer sep=0pt, minimum size=12pt,
        node distance=20pt}]
        \node[below=.25 of C11] (Cb1) {$b$};
    \end{scope}
    \draw (Cb1) -- (C11);
    \node[right=0pt of C11] {\scriptsize $1$};

    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=7pt,
        node distance=20pt}]
        \node[right=0pt of C2rule, fill=color1] (C21) {};
        \node[below=of C21, fill=color3] (C22) {};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw, inner sep=2pt, outer sep=0pt, minimum size=12pt,
        node distance=20pt}]
        \node[below=.25 of C22] (Cb2) {$b$};
    \end{scope}
    \draw (Cb2) -- (C22);
    \draw[-stealth] (C21) --node[right=-1pt] {$a$} (C22);
    \node[right=0pt of C21] {\scriptsize $1$};
    \node[right=0pt of C22] {\scriptsize $2$};
\end{tikzpicture}


==> figures/counting_example_center.tex <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node
        distance=15pt}]
        \node (c) {\normalsize 1};
        \node[left=of c] (l) {};
        \node[left=of l] (l2) {};
        \node[above=of l2] (l1) {};
        \node[above=of c] (a) {};
        \node[left=of a] (a1) {};
        \node[right=of a] (a2) {};
        \node[right=of c] (r) {};
        \node[right=of r] (r1) {};
        \node[below=of r1] (r2) {};
        \node[below=of c] (b) {};
        \node[left=of b] (b1) {};
        \node[right=of b] (b2) {};
    \end{scope}

    \begin{pgfonlayer}{background}
        \begin{scope}[every node/.style={draw, rectangle, minimum height=18pt, minimum width=72pt, rounded corners, opacity=.5}]
            \node[fill=color1] at (c.center) {};
            \node[rotate=90, fill=color2] at (c.center) {};
        \end{scope}
    \end{pgfonlayer}

    \draw (c) -- (l);
    \draw (l) -- (l1);
    \draw (l) -- (l2);
    \draw (c) -- (a);
    \draw (a) -- (a1);
    \draw (a) -- (a2);
    \draw (c) -- (r);
    \draw (r) -- (r1);
    \draw (r) -- (r2);
    \draw (c) -- (b);
    \draw (b) -- (b1);
    \draw (b) -- (b2);
    \draw (a2) -- (r1);
    \draw (b1) -- (l2);
\end{tikzpicture}


==> figures/counting_example_center_intro.tex <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node
        distance=15pt}]
        \node (c) {\normalsize 1};
        \node[left=of c] (l) {};
        \node[left=of l] (l2) {};
        \node[above=of l2] (l1) {};
        \node[above=of c] (a) {};
        \node[left=of a] (a1) {};
        \node[right=of a] (a2) {};
        \node[right=of c] (r) {};
        \node[right=of r] (r1) {};
        \node[below=of r1] (r2) {};
        \node[below=of c] (b) {};
        \node[left=of b] (b1) {};
        \node[right=of b] (b2) {};
    \end{scope}

    \begin{pgfonlayer}{background}
        \begin{scope}[every path/.style={rounded corners, opacity=.5}]
            \draw[fill=black!20] ($ (a.center) + (0,9pt) $) -- +(32pt,0) --
            +(64pt,-32pt) -- +(64pt, -45pt) -- +(50pt, -45pt) -- +(23pt,-18pt) --
            +(-9pt,-18pt) -- +(-9pt,0) --  ($ (a.center) + (0,9pt) $);
            \draw[fill=black!20, rotate=180] ($ (b.center) + (0,9pt) $) -- +(32pt,0) --
            +(64pt,-32pt) -- +(64pt, -45pt) -- +(50pt, -45pt) -- +(23pt,-18pt) --
            +(-9pt,-18pt) -- +(-9pt,0) --  ($ (b.center) + (0,9pt) $);
        \end{scope}
        \begin{scope}[every node/.style={draw, rectangle, minimum height=18pt, minimum width=72pt, rounded corners, opacity=.5}]
            \node[fill=color1] at (c.center) {};
            \node[rotate=90, fill=color2] at (c.center) {};
        \end{scope}
    \end{pgfonlayer}

    \draw (c) -- (l);
    \draw (l) -- (l1);
    \draw (l) -- (l2);
    \draw (c) -- (a);
    \draw (a) -- (a1);
    \draw (a) -- (a2);
    \draw (c) -- (r);
    \draw (r) -- (r1);
    \draw (r) -- (r2);
    \draw (c) -- (b);
    \draw (b) -- (b1);
    \draw (b) -- (b2);
    \draw (a2) -- (r1);
    \draw (b1) -- (l2);
\end{tikzpicture}


==> figures/counting_example_dfs.tex <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
        \node (c) {\normalsize 5};
        \node[left=of c] (l) {};
        \node[left=of l] (l2) {};
        \node[above=of l2] (l1) {};
        \node[above=of c] (a) {\normalsize 4};
        \node[left=of a] (a1) {};
        \node[right=of a] (a2) {\normalsize 3};
        \node[right=of c] (r) {\normalsize 1};
        \node[right=of r] (r1) {\normalsize 2};
        \node[below=of r1] (r2) {};
        \node[below=of c] (b) {};
        \node[left=of b] (b1) {};
        \node[right=of b] (b2) {};
    \end{scope}

    \begin{pgfonlayer}{background}
        \begin{scope}[every node/.style={draw, rectangle, minimum height=18pt, minimum
            width=72pt, rounded corners, opacity=.5}]
            \node[fill=color1] at (r.center) {};
%            \node[rotate=90,fill=color2] at (a.center) {};
        \end{scope}
%    \begin{scope}[every path/.style={dashed}]
%        \draw (l.west) .. controls (-.5,1.3) and (1.3,-.5) .. (b.south) ..
%        controls +(-.6,-.2) and +(.2,-.2) .. ($ (c.south west) + (-.1,-.1) $) ..
%        controls +(-.2,.2) and +(-.2,-.6) .. (l.west);
%    \end{scope}
        \begin{scope}[every path/.style={rounded corners, opacity=.5}]
            \draw[fill=color3] ($ (c.center) + (0,9pt) $) -- +(9pt,0) --
            +(9pt,-45pt) -- +(-9pt,-45pt) --
            +(-9pt,-18pt) -- +(-36pt,-18pt) -- +(-36pt,0) --  ($ (c.center) + (0,9pt) $);
        \end{scope}
        \begin{scope}[every path/.style={rounded corners, opacity=.5}]
            \draw[fill=color2, rotate=90] ($ (a.center) + (0,9pt) $) -- +(9pt,0) --
            +(9pt,-45pt) -- +(-9pt,-45pt) --
            +(-9pt,-18pt) -- +(-36pt,-18pt) -- +(-36pt,0) --  ($ (a.center) + (0,9pt) $);
        \end{scope}
    \end{pgfonlayer}

    \draw (c) -- (l);
    \draw (l) -- (l1);
    \draw (l) -- (l2);
    \draw (c) -- (a);
    \draw (a) -- (a1);
    \draw (a) -- (a2);
    \draw (c) -- (r);
    \draw (r) -- (r1);
    \draw (r) -- (r2);
    \draw (c) -- (b);
    \draw (b) -- (b1);
    \draw (b) -- (b2);
    \draw (a2) -- (r1);
    \draw (b1) -- (l2);
\end{tikzpicture}


==> figures/counting_example_digram.tex <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle, draw, fill=black, inner sep=0pt, minimum size=9pt, node distance=25pt}]
        \node (1c) {};
        \node[left=of 1c] (11) {};
        \node[right=of 1c] (12) {};
    \end{scope}
    \draw (11) -- (1c) -- (12);

%    \node[above=.1pt of 1c] {\scriptsize 2};
%    \node[above=.1pt of 11] {\scriptsize 1};
%    \node[above=.1pt of 12] {\scriptsize 3};
%    \node[below=1.45 of 1c] {};
    \node[below=.7 of 1c] {};
\end{tikzpicture}


==> figures/counting_example_opt.tex <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
        \node (c) {};
        \node[left=of c] (l) {\normalsize 3};
        \node[left=of l] (l2) {};
        \node[above=of l2] (l1) {};
        \node[above=of c] (a) {\normalsize 2};
        \node[left=of a] (a1) {};
        \node[right=of a] (a2) {};
        \node[right=of c] (r) {\normalsize 1};
        \node[right=of r] (r1) {};
        \node[below=of r1] (r2) {};
        \node[below=of c] (b) {\normalsize 4};
        \node[left=of b] (b1) {};
        \node[right=of b] (b2) {};
    \end{scope}

    \begin{pgfonlayer}{background}
        \begin{scope}[every node/.style={draw, rectangle, minimum height=18pt, minimum width=72pt, rounded corners, opacity=.5}]
            \node[fill=color1] at (r.center) {};
            \node[fill=color3] at (l.center) {};
        \end{scope}
        \begin{scope}[every path/.style={rounded corners, opacity=.5}]
            \draw[fill=color2, rotate=90] ($ (a.center) + (0,9pt) $) -- +(9pt,0) --
            +(9pt,-45pt) -- +(-9pt,-45pt) --
            +(-9pt,-18pt) -- +(-36pt,-18pt) -- +(-36pt,0) --  ($ (a.center) + (0,9pt) $);
            \draw[fill=color4, rotate=270] ($ (b.center) + (0,9pt) $) -- +(9pt,0) --
            +(9pt,-45pt) -- +(-9pt,-45pt) --
            +(-9pt,-18pt) -- +(-36pt,-18pt) -- +(-36pt,0) -- ($ (b.center) + (0,9pt) $);
        \end{scope}
    \end{pgfonlayer}

    \draw (c) -- (l);
    \draw (l) -- (l1);
    \draw (l) -- (l2);
    \draw (c) -- (a);
    \draw (a) -- (a1);
    \draw (a) -- (a2);
    \draw (c) -- (r);
    \draw (r) -- (r1);
    \draw (r) -- (r2);
    \draw (c) -- (b);
    \draw (b) -- (b1);
    \draw (b) -- (b2);
    \draw (a2) -- (r1);
    \draw (b1) -- (l2);
\end{tikzpicture}


==> figures/derivationTreeExample.tex <==
\begin{tikzpicture}
    \node[rectangle, inner sep=5pt] (grammar) {
        \begin{tikzpicture}
            \node (S) {$S:$};
            \node[right=4 of S] (A) {$A \rightarrow$};
            \node[below=of A] (B) {$B \rightarrow$};

            \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=12pt,
                node distance=25pt}]
                \node[right=0pt of S] (s1) {$1$};
                \node[right=of s1, rectangle] (sB) {$B$};
                \node[below=of sB] (s2) {$2$};
                \node[right=of sB] (s3) {$3$};
            \end{scope}
            \draw (sB) --node[above=-1pt,pos=.2] {\scriptsize 1} (s1);
            \draw (sB) --node[left=-1pt,pos=.2] {\scriptsize 2} (s2);
            \draw (sB) --node[above=-1pt,pos=.2] {\scriptsize 3} (s3);
            \begin{scope}[every path/.style={-stealth'}]
                \draw (s1) edge[bend left] node[below left=-4pt] {$A$} (s2);
                \path (s1) edge[bend right] node[below left=-4pt] {$A$} (s2);
                \draw (s2) --node[below right=-4pt] {$A$} (s3);
            \end{scope}

            \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=12pt,
                node distance=25pt}]
                \node[right=0pt of A, fill=black] (a1) {\color{white} $1$};
                \node[right=of a1] (a2) {$2$};
                \node[right=of a2, fill=black] (a3) {\color{white} $3$};
            \end{scope}
            \begin{scope}[every path/.style={-stealth'}]
                \draw (a1) --node[above=-1pt] {$a$} (a2);
                \draw (a2) --node[above=-1pt] {$a$} (a3);
            \end{scope}

            \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=12pt,
                node distance=25pt}]
                \node[right=0pt of B, fill=black] (b1) {\color{white} $1$};
                \node[right=of b1] (b2) {$2$};
                \node[right=of b2, fill=black] (b3) {\color{white} $3$};
                \node[below=of b2, fill=black] (b4) {\color{white} $4$};
            \end{scope}
            \begin{scope}[every path/.style={-stealth'}]
                \draw (b1) --node[above=-1pt] {$b$} (b2);
                \draw (b3) --node[above=-1pt] {$b$} (b2);
                \draw (b4) --node[left=-1pt] {$A$} (b2);
            \end{scope}
        \end{tikzpicture}
    };
    \node[left=0pt of grammar.north west] (G) {$G:$};

    \node[below=of grammar] (dt) {
    \begin{tikzpicture}
        \node[dashed, circle, draw, minimum size=12pt, inner sep=2pt, outer sep=0pt] (tS) {%$S$};
        \begin{tikzpicture}[solid]
            \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=12pt,
                node distance=25pt}]
                \node[right=0pt of S] (ts1) {$1$};
                \node[right=of s1, rectangle] (tsB) {$B$};
                \node[below=of sB] (ts2) {$2$};
                \node[right=of sB] (ts3) {$3$};
            \end{scope}
            \draw (tsB) --node[above=-1pt,pos=.2] {\scriptsize 1} (ts1);
            \draw (tsB) --node[left=-1pt,pos=.2] {\scriptsize 2} (ts2);
            \draw (tsB) --node[above=-1pt,pos=.2] {\scriptsize 3} (ts3);
            \begin{scope}[every path/.style={-stealth'}]
                \draw (ts1) edge[bend left] node[below left=-2pt] {$A$} (ts2);
                \path (ts1) edge[bend right] node[below left=-2pt] {$A$} (ts2);
                \draw (ts2) --node[below right=-4pt] {$A$} (ts3);
            \end{scope}
        \end{tikzpicture}
        };
        \node[dashed, below left=2 and -.25 of tS, circle, draw, minimum size=12pt, inner sep=2pt, outer sep=0pt] (t2) {
            \begin{tikzpicture}[solid]
                \begin{scope}[every node/.style={circle, draw, inner sep=2pt, outer sep=0pt,
                    node distance=20pt, minimum size=12pt}]
                    \node (t21) {1};
                    \node[right=of t21] (t22) {2};
                \end{scope}
                \draw[-stealth'] (t21) --node[above] {$A$} (t22);
            \end{tikzpicture}
        };
        \node[dashed, below right=2 and -.25 of tS, circle, draw, minimum size=12pt, inner sep=2pt, outer sep=0pt] (t3) {
            \begin{tikzpicture}[solid]
                \begin{scope}[every node/.style={circle, draw, inner sep=2pt, outer sep=0pt,
                    node distance=20pt, minimum size=12pt}]
                    \node (t31) {1};
                    \node[rectangle, right=of t31] (t3B) {$B$};
                    \node[below=of t3B] (t32) {2};
                    \node[right=of t3B] (t33) {3};
                \end{scope}
                \draw (t3B) --node[above=-1pt,pos=.2] {\scriptsize $1$} (t31);
                \draw (t3B) --node[left=-1pt,pos=.2] {\scriptsize $2$} (t32);
                \draw (t3B) --node[above=-1pt,pos=.2] {\scriptsize $3$} (t33);
            \end{tikzpicture}
        };
        \node[dashed, left=of t2, circle, draw, minimum size=12pt, inner sep=2pt, outer sep=0pt] (t1) {
            \begin{tikzpicture}[solid]
                \begin{scope}[every node/.style={circle, draw, inner sep=2pt, outer sep=0pt,
                    node distance=20pt, minimum size=12pt}]
                    \node (t11) {1};
                    \node[right=of t11] (t12) {2};
                \end{scope}
                \draw[-stealth'] (t11) --node[above] {$A$} (t12);
            \end{tikzpicture}
        };
        \node[dashed, right=6 of t2, circle, draw, minimum size=12pt, inner sep=2pt, outer sep=0pt] (t4) {
            \begin{tikzpicture}[solid]
                \begin{scope}[every node/.style={circle, draw, inner sep=2pt, outer sep=0pt,
                    node distance=20pt, minimum size=12pt}]
                    \node (t42) {2};
                    \node[right=of t42] (t43) {3};
                \end{scope}
                \draw[-stealth'] (t42) --node[above] {$A$} (t43);
            \end{tikzpicture}
        };
        \node[dashed, below=of t3, circle, draw, minimum size=12pt, inner sep=2pt, outer sep=0pt] (t5) {
            \begin{tikzpicture}[solid]
                \begin{scope}[every node/.style={circle, draw, inner sep=2pt, outer sep=0pt,
                    node distance=20pt, minimum size=12pt}]
                    \node (t54) {4};
                    \node[right=of t54] (t52) {2};
                \end{scope}
                \draw[-stealth'] (t54) --node[above] {$A$} (t52);
            \end{tikzpicture}
        };
        \draw (tS) -- (t1);
        \draw (tS) -- (t2);
        \draw (tS) -- (t3);
        \draw (tS) -- (t4);
        \draw (t3) -- (t5);
    \end{tikzpicture}
    };
    \node[left=0pt of dt.north west] {$\dt(G):$};
\end{tikzpicture}


==> figures/example_stringgraph.tex <==
\begin{tikzpicture}
    \node (string) {String: \textit{abca}};
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, node distance=20pt,
        minimum size=7pt}]
        \node[draw=none, right=.25 of string] {$\Rightarrow$};
        \node[right=1 of string, fill=black] (1) {};
        \node[right=of 1] (2) {};
        \node[right=of 2] (3) {};
        \node[right=of 3] (4) {};
        \node[right=of 4,fill=black] (5) {};
    \end{scope}
    \node[below=0pt of 1] {\scriptsize 1};
    \node[below=0pt of 5] {\scriptsize 2};

    \begin{scope}[every path/.style={-stealth'}]
        \draw (1) -- node[above] {$a$} (2);
        \draw (2) -- node[above] {$b$} (3);
        \draw (3) -- node[above] {$c$} (4);
        \draw (4) -- node[above] {$a$} (5);
    \end{scope}
\end{tikzpicture}


==> figures/example_treegraph.tex <==
\begin{tikzpicture}
    \node (tree) {Tree:};
    \begin{scope}[every node/.style={inner sep=0pt, node distance=20pt, minimum size=7pt}]
        \node[right=1 of tree] (f) {$f$};
        \node[below left=of f] (a1) {$a$};
        \node[below right=of f] (g) {$g$};
        \node[below left=of g] (a2) {$a$};
        \node[below right=of g] (b) {$b$};
    \end{scope}
    \draw (f) -- (a1);
    \draw (f) -- (g);
    \draw (g) -- (a2);
    \draw (g) -- (b);
    
    \begin{scope}[every node/.style={draw, inner sep=0pt, node distance=20pt,
        minimum size=7pt}]
        \node[circle, above right=1 and 4 of f,fill=black] (1) {};
        \node[rectangle, below=of 1,minimum size=12pt] (tf) {$f$};
        \node[circle, below left=of tf] (2) {};
        \node[circle, below right=of tf] (3) {};
        \node[rectangle, below=of 2,minimum size=12pt] (ta1) {$a$};
        \node[rectangle, below=of 3,minimum size=12pt] (tg) {$g$};
        \node[circle, below left=of tg] (4) {};
        \node[circle, below right=of tg] (5) {};
        \node[rectangle, below=of 4,minimum size=12pt] (ta2) {$a$};
        \node[rectangle, below=of 5,minimum size=12pt] (tb) {$b$};
    \end{scope}
    \node[right=of g] {$\Rightarrow$};

    \draw (tf) --node[pos=.2,left=-1pt] {\scriptsize $1$} (1);
    \draw (tf) --node[pos=.2,above=-1pt] {\scriptsize $2$} (2);
    \draw (tf) --node[pos=.2,above=-1pt] {\scriptsize $3$} (3);
    \draw (tg) --node[pos=.2,left=-1pt] {\scriptsize $1$}  (3);
    \draw (tg) --node[pos=.2,above=-1pt] {\scriptsize $2$} (4);
    \draw (tg) --node[pos=.2,above=-1pt] {\scriptsize $3$} (5);
    \draw (2) -- (ta1);
    \draw (4) -- (ta2);
    \draw (5) -- (tb);
\end{tikzpicture}


==> figures/grammar_example.tex <==
\begin{tikzpicture}[]
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node
        distance=25pt}]
%        \node (c) {};
%        \node[left=of c] (l) {};
%%        \node[above=of l] (l1) {};
%        \node[left=of l] (l2) {};
%        \node[above=of c] (a) {};
%%        \node[above=of a] (a1) {};
%        \node[right=of a] (a2) {};
%        \node[right=of c] (r) {};
%        \node[right=of r] (r1) {};
%%        \node[below=of r] (r2) {};
%        \node[below=of c] (b) {};
%        \node[left=of b] (b1) {};
%%        \node[below=of b] (b2) {};
        \node (c) {\normalsize 1};
        \node[left=of c] (l) {\normalsize 2};
%        \node[above=of l] (l1) {};
        \node[left=of l] (l2) {\normalsize 3};
        \node[above=of c] (a) {\normalsize 4};
%        \node[above=of a] (a1) {};
        \node[right=of a] (a2) {\normalsize 5};
        \node[right=of c] (r) {\normalsize 6};
        \node[right=of r] (r1) {\normalsize 7};
%        \node[below=of r] (r2) {};
        \node[below=of c] (b) {\normalsize 8};
        \node[left=of b] (b1) {\normalsize 9};
    \end{scope}

%    \begin{scope}[every node/.style={draw, rectangle, minimum height=1.5em, minimum width=6.5em, opacity=.2, rounded corners}]
%        \node[fill=color1!30] at (c.center) {};
%        \node[rotate=90, fill=color2!30] at (c.center) {};
%    \end{scope}

    \draw (c) -- (l);
%    \draw (l) -- (l1);
    \path (l) --node[rectangle, draw, fill=white, inner sep=2pt, outer sep=0pt, above=10pt] (1) {\normalsize $A$} (l2);
    \draw[color=color1, very thick] (l) -- (1);
    \draw[color=color2, very thick] (1) -- (l2);
    \draw (c) -- (a);
%    \draw (a) -- (a1);
    \path (a) --node[rectangle, draw, fill=white, inner sep=2pt, outer sep=0pt, below=10pt] (2) {\normalsize $A$} (a2);
    \draw[color=color1, very thick] (a) -- (2);                                             
    \draw[color=color2, very thick] (2) -- (a2);                                            
    \draw (c) -- (r);                                                               
    \path (r) --node[rectangle, draw, fill=white, inner sep=2pt, outer sep=0pt, below=10pt] (3) {\normalsize $A$} (r1);
    \draw[color=color1, very thick] (r) -- (3);                                             
    \draw[color=color2, very thick] (3) -- (r1);                                            
%    \draw (r) -- (r2);                                                             
    \draw (c) -- (b);                                                               
    \path (b) --node[rectangle, draw, fill=white, inner sep=2pt, outer sep=0pt, above=10pt] (4) {\normalsize $A$} (b1);
    \draw[color=color1, very thick] (b) -- (4);
    \draw[color=color2, very thick] (4) -- (b1);
%    \draw (b) -- (b2);
    \draw (a2) -- (r1);
    \draw (b1) -- (l2);

    \node[right=of r1] (A) {$A \rightarrow$};
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node
        distance=20pt}]
%        \node[right=.1 of A, fill=color1] (A1) {};
%        \node[right=of A1, fill=color2] (A2) {};
%        \node[above=of A1] (A3) {};
        \node[right=.1 of A, fill=color1] (A1) {\normalsize \color{white} 1};
        \node[right=of A1, fill=color2] (A2) {\normalsize 2};
        \node[above=of A1] (A3) {\normalsize 3};
    \end{scope}
    \draw (A1) -- (A2);
    \draw (A1) -- (A3);
%    \node[below=.1pt of A1] {\normalsize 1};
%    \node[below=.1pt of A2] {\normalsize 2};
\end{tikzpicture}


==> figures/graph_derivation_order_example.tex <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node distance=15pt}]
        \node (c) {\normalsize 1};
        \node[left=of c] (l) {\normalsize 2};
        \node[left=of l] (l2) {\normalsize 3};
        \node[above=of l2] (l1) {\normalsize 10};
        \node[above=of c] (a) {\normalsize 4};
        \node[left=of a] (a1) {\normalsize 11};
        \node[right=of a] (a2) {\normalsize 5};
        \node[right=of c] (r) {\normalsize 6};
        \node[right=of r] (r1) {\normalsize 7};
        \node[below=of r1] (r2) {\normalsize 12};
        \node[below=of c] (b) {\normalsize 8};
        \node[left=of b] (b1) {\normalsize 9};
        \node[right=of b] (b2) {\normalsize 13};
    \end{scope}

    \draw (c) -- (l);
    \draw (l) -- (l1);
    \draw (l) -- (l2);
    \draw (c) -- (a);
    \draw (a) -- (a1);
    \draw (a) -- (a2);
    \draw (c) -- (r);
    \draw (r) -- (r1);
    \draw (r) -- (r2);
    \draw (c) -- (b);
    \draw (b) -- (b1);
    \draw (b) -- (b2);
    \draw (a2) -- (r1);
    \draw (b1) -- (l2);
\end{tikzpicture}


==> figures/hypergraph_example.tex <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node
        distance=25pt}]
        \node[fill=black] (1) {\normalsize \color{white}$1$};
        \node[right=of 1] (2) {\normalsize $2$};
        \node[right=of 2,fill=black] (3) {\normalsize \color{white} $3$};
    \end{scope}
    \node[below=0pt of 3] (x1) {\scriptsize 1};
    \node[below=0pt of 1] (x2) {\scriptsize 2};
    \node[above=20pt of 2, rectangle, draw, inner sep=2pt, outer sep=0pt] (A) {\normalsize $A$};
    \node[above=-.2pt of A] {\scriptsize $e_3$};

    \draw[->] (1) -- node[above=-1pt] {\normalsize $a$} node[below] {\scriptsize $e_1$} (2);
    \draw[->] (2) -- node[above=-1pt] {\normalsize $b$} node[below] {\scriptsize $e_2$} (3);

    \draw (A) -- node[above left=-2pt, pos=.1] {\scriptsize $2$} (1);
    \draw (A) -- node[left=-2pt, pos=.25] {\scriptsize $1$} (2);
    \draw (A) -- node[above right=-2pt, pos=.1] {\scriptsize $3$} (3);
\end{tikzpicture}


==> figures/intro_derivation_example.tex <==
\begin{tikzpicture}
%    \node (S) {$S = $};
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node
        distance=50pt}]
%        \node[above right=.45 and .5 of S] (So1) {};
        \node (So1) {1};
        \node[below=of So1] (Su1) {2};
    \end{scope}

    \begin{scope}[every path/.style={->}]
        \draw (So1) -- node[right=-2pt] {\normalsize $A$} (Su1);
        \draw (So1) .. controls +(-.6,0) and +(-.6,0) .. node[right=-2pt] {\normalsize $A$} (Su1);
        \draw (So1) .. controls +(.6,0) and +(.6,0) .. node[right=-2pt](X) {\normalsize $A$} (Su1);
    \end{scope}

%    \node[right=1.5 of S] (RA1) {$\Rightarrow$};
    \node[right=.1 of X] (RA1) {$\Rightarrow$};

    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node
        distance=50pt}]
        \node[right=2.5 of So1] (So2) {1};
        \node[below=of So2] (Su2) {2};
        \node[below left=.8 and .5 of So2] (in21) {$x$};
    \end{scope}

    \begin{scope}[every path/.style={->}]
        \draw (So2) -- node[right=-2pt] {\normalsize $A$} (Su2);
        \draw (So2) .. controls +(.6,0) and +(.6,0) .. node[right=-2pt] (X2) {\normalsize $A$} (Su2);
    \end{scope}
        \draw (So2) -- node[above left=-2pt] {\normalsize $a$} (in21);
        \draw (in21) -- node[below left=-2pt] {\normalsize $b$} (Su2);

    \node[right=.1 of X2] (RA2) {$\Rightarrow$};

    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node
        distance=50pt}]
        \node[right=2.5 of So2] (So3) {1};
        \node[below=of So3] (Su3) {2};
        \node[below left=.8 and .5 of So3] (in31) {$x$};
        \node[below=.75 of So3] (in32) {$y$};
    \end{scope}

    \begin{scope}[every path/.style={->}]
        \draw (So3) .. controls +(.5,0) and +(.5,0) .. node[right=-2pt] (X3) {\normalsize $A$} (Su3);
    \end{scope}
        \draw (So3) -- node[above left=-2pt] {\normalsize $a$} (in31);
        \draw (in31) -- node[below left=-2pt] {\normalsize $b$} (Su3);
        \draw (So3) -- node[left=-2pt] {\normalsize $a$} (in32);
        \draw (in32) -- node[left=-2pt] {\normalsize $b$} (Su3);

    \node[right=.1 of X3] (RA3) {$\Rightarrow$};

    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=12pt, node
        distance=50pt}]
        \node[right=2.5 of So3] (So4) {1};
        \node[below=of So4] (Su4) {2};
        \node[below left=.8 and .5 of So4] (in41) {$x$};
        \node[below=.75 of So4] (in42) {$y$};
        \node[below right=.8 and .5 of So4] (in43) {$z$};
    \end{scope}

    \begin{scope}%[every path/.style={->}]
        \draw (So4) -- node[above left=-2pt] {\normalsize $a$} (in41);
        \draw (in41) -- node[below left=-2pt] {\normalsize $b$} (Su4);
        \draw (So4) -- node[left=-2pt] {\normalsize $a$} (in42);
        \draw (in42) -- node[left=-2pt] {\normalsize $b$} (Su4);
        \draw (So4) -- node[above right=-2pt] {\normalsize $a$} (in43);
        \draw (in43) -- node[below right=-2pt] {\normalsize $b$} (Su4);
    \end{scope}
\end{tikzpicture}


==> figures/intro_grammar_example.tex <==
\begin{tikzpicture}
    \node (S) {$S = $};
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=7pt, node
        distance=25pt}]
        \node[above right=.15 and .5 of S] (So) {};
        \node[below=of So] (Su) {};
    \end{scope}

    \begin{scope}[every path/.style={->}]
        \draw (So) -- node[right=-2pt] {\normalsize $A$} (Su);
        \draw (So) .. controls +(-.6,0) and +(-.6,0) .. node[right=-2pt] {\normalsize $A$} (Su);
        \draw (So) .. controls +(.6,0) and +(.6,0) .. node[right=-2pt] {\normalsize $A$} (Su);
    \end{scope}

    \node[below=of S] (A) {$A \rightarrow$};
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=7pt, node
        distance=20pt}]
        \node[right=.1 of A, fill=black] (A1) {};
        \node[right=of A1] (A2) {};
        \node[right=of A2, fill=black] (A3) {};
    \end{scope}
    \begin{scope}%[every path/.style={--}]
        \draw (A1) -- node[above] {\normalsize $a$} (A2);
        \draw (A2) -- node[above] {\normalsize $b$} (A3);
    \end{scope}
    \node[below=.05 of A1] (source) {\scriptsize 1};
    \node[below=-.01 of A3] (target) {\scriptsize 2};
\end{tikzpicture}


==> figures/intro_replacement_example.tex <==
\begin{tikzpicture}
%    \node (S) {$S = $};
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=7pt, node
        distance=50pt}]
        \node[] (So4) {};
        \node[below=of So4] (Su4) {};
        \node[below left=.8 and .5 of So4] (in41) {};
        \node[below=.75 of So4] (in42) {};
        \node[below right=.8 and .5 of So4] (in43) {};
    \end{scope}

    \begin{scope}%[every path/.style={->}]
        \draw (So4) -- node[above left=-2pt] {\normalsize $a$} (in41);
        \draw (in41) -- node[below left=-2pt] {\normalsize $b$} (Su4);
        \draw (So4) -- node[left=-2pt] {\normalsize $a$} (in42);
        \draw (in42) -- node[left=-2pt] {\normalsize $b$} (Su4);
        \draw (So4) -- node[above right=-2pt] {\normalsize $a$} (in43);
        \draw (in43) -- node[below right=-2pt] {\normalsize $b$} (Su4);
    \end{scope}
    \node[inner sep=0pt, minimum size=7pt, node distance=50pt] (X) {};

    \node[right=.5 of in43, align=center, rectangle] (dr) {digram\\replacement};
    \draw[-stealth'] (dr.west) -- (dr.east);
    
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=7pt, node
        distance=50pt}]
%        \node[above right=.45 and .5 of S] (So1) {};
        \node[right=4.25 of So4] (So1) {};
        \node[below=of So1] (Su1) {};
    \end{scope}

    \begin{scope}[every path/.style={->}]
        \draw (So1) -- node[right=-2pt] {\normalsize $A$} (Su1);
        \draw (So1) .. controls +(-.6,0) and +(-.6,0) .. node[right=-2pt] {\normalsize $A$} (Su1);
        \draw (So1) .. controls +(.6,0) and +(.6,0) .. node[right=-2pt](X) {\normalsize $A$} (Su1);
    \end{scope}
\end{tikzpicture}


==> figures/line_graph_example.tex <==
\begin{tikzpicture}
    \node (Arule) {$A \rightarrow$};
    \node[below=2 of Arule] (Brule) {$B \rightarrow$};
    \node[below=of Brule] (Crule) {$C \rightarrow$};
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=7pt,
        node distance=20pt}]
        \node[right=1 of Arule] (A2) {};
        \node[above=of A2, fill=color1] (A1) {};
        \node[below=of A2, fill=color2] (A3) {};
        \node[right=of A3, fill=color3] (A4) {};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw, inner sep=2pt, outer sep=0pt, minimum size=12pt,
        node distance=20pt}]
        \node[left=.5 of A2] (AB) {$B$};
        \node[right=.5 of A2] (AC) {$C$};
    \end{scope}
    \begin{scope}[every path/.style={}]
        \draw (AB) --node[pos=.3,above left=-4pt] {\scriptsize $3$} (A1);
        \draw (AB) --node[pos=.3,above=-2pt] {\scriptsize $2$} (A2);
        \draw (AB) --node[pos=.3,below left=-4pt] {\scriptsize $1$} (A3);
        \draw (AC) --node[pos=.3,above=-2pt] {\scriptsize $3$} (A2);
        \draw (AC) --node[pos=.3,above left=-4pt] {\scriptsize $2$} (A3);
        \draw (AC) --node[pos=.3,left=-2pt] {\scriptsize $1$} (A4);
    \end{scope}
    \node[above=0pt of A1] {\scriptsize $3$};
    \node[below=0pt of A3] {\scriptsize $2$};
    \node[below=0pt of A4] {\scriptsize $1$};

    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=7pt,
        node distance=20pt}]
        \node[right=0pt of Brule, fill=color1] (B1) {};
        \node[above right=.5 and 1.5 of B1, fill=color2] (B2) {};
        \node[below right=.5 and 1.5 of B1] (B3) {};
        \node[right=1 of B3, fill=color3] (B4) {};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw, inner sep=2pt, outer sep=0pt, minimum size=12pt,
        node distance=20pt}]
        \node[right=of B1] (Bf) {$f$};
    \end{scope}
    \draw (Bf) --node[pos=.2,above=-1pt] {\scriptsize 1} (B1);
    \draw (Bf) --node[pos=.2,above left=-4pt] {\scriptsize 3} (B2);
    \draw (Bf) --node[pos=.2,below left=-4pt] {\scriptsize 2} (B3);
    \draw[-stealth] (B3) --node[above] {$a$} (B4);
    \node[below=0pt of B1] {\scriptsize $3$};
    \node[below=0pt of B2] {\scriptsize $2$};
    \node[below=0pt of B4] {\scriptsize $1$};

    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=7pt,
        node distance=20pt}]
        \node[right=0pt of Crule, fill=color2] (C1) {};
        \node[right=of C1, fill=color1] (C2) {};
        \node[below=of C2, fill=color3] (C3) {};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw, inner sep=2pt, outer sep=0pt, minimum size=12pt,
        node distance=20pt}]
        \node[below=.25 of C1] (Cb1) {$b$};
        \node[below=.25 of C3] (Cb2) {$b$};
    \end{scope}
    \draw (Cb1) -- (C1);
    \draw (Cb2) -- (C3);
    \draw[-stealth] (C2) --node[right=-1pt] {$a$} (C3);
    \node[right=0pt of C1] {\scriptsize $2$};
    \node[right=0pt of C2] {\scriptsize $3$};
    \node[right=0pt of C3] {\scriptsize $1$};


    \node[right=2.5 of A1] (valA) {$\val(A):$};
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=7pt,
        node distance=20pt}]
        \node[below=0pt of valA.south east,fill=color1] (v1) {};
        \node[below left=1.5 and 0.5 of v1] (v2) {};
        \node[below right=1.5 and 0.5 of v1] (v3) {};
        \node[below=of v2, fill=color2] (v4) {};
        \node[below=of v3, fill=color3] (v5) {};
    \end{scope}
    \begin{scope}[every node/.style={rectangle, draw, inner sep=2pt, outer sep=0pt, minimum size=12pt,
        node distance=20pt}]
        \node[below=of v1] (vf) {$f$};
        \node[below=.25 of v4] (vb1) {$b$};
        \node[below=.25 of v5] (vb2) {$b$};
    \end{scope}
    \draw (vf) --node[pos=.3,right=-1pt] {\scriptsize 1} (v1);
    \draw (vf) --node[pos=.3,above left=-4pt] {\scriptsize 2} (v2);
    \draw (vf) --node[pos=.3,above right=-4pt] {\scriptsize 3} (v3);
    \draw[-stealth] (v2) --node[right] {$a$} (v4);
    \draw[-stealth] (v3) --node[right] {$a$} (v5);
    \draw (vb1) -- (v4);
    \draw (vb2) -- (v5);
    \node[right=0pt of v1] {\scriptsize $3$};
    \node[right=0pt of v4] {\scriptsize $2$};
    \node[right=0pt of v5] {\scriptsize $1$};


    \node[right=2.5 of valA] (lsA) {$\ls(A):$};
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=7pt,
        node distance=20pt}]
        \node[below=0pt of lsA.south east,fill=color1] (l1) {};
        \node[below left=of l1,fill=color2] (l2) {};
        \node[below right=of l1,fill=color3] (l3) {};
    \end{scope}
    \draw[-stealth] (l1) -- (l2);
    \draw[-stealth] (l1) -- (l3);
    \node[below=0pt of l1] {\scriptsize $3$};
    \node[below=0pt of l2] {\scriptsize $2$};
    \node[below=0pt of l3] {\scriptsize $1$};

    \node[below=2 of lsA] (lsB) {$\ls(B):$};
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=7pt,
        node distance=20pt}]
        \node[below=0pt of lsB.south east,fill=color1] (l1B) {};
        \node[below left=of l1B,fill=color2] (l2B) {};
        \node[below right=of l1B,fill=color3] (l3B) {};
    \end{scope}
    \draw[-stealth] (l1B) -- (l2B);
    \draw[-stealth] (l1B) -- (l3B);
    \node[below=0pt of l1B] {\scriptsize $3$};
    \node[below=0pt of l2B] {\scriptsize $2$};
    \node[below=0pt of l3B] {\scriptsize $1$};

    \node[below=2 of lsB] (lsC) {$\ls(C):$};
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=7pt,
        node distance=20pt}]
        \node[below=0pt of lsC.south east,fill=color1] (l1C) {};
        \node[below left=of l1C,fill=color2] (l2C) {};
        \node[below right=of l1C,fill=color3] (l3C) {};
    \end{scope}
    \draw[-stealth] (l1C) -- (l3C);
    \node[below=0pt of l1C] {\scriptsize $3$};
    \node[below=0pt of l2C] {\scriptsize $2$};
    \node[below=0pt of l3C] {\scriptsize $1$};
\end{tikzpicture}


==> figures/node_order_example.tex <==
\begin{tikzpicture}[node distance=25pt]
    \begin{scope}[every node/.style={inner sep=0pt, outer sep=0pt, minimum size=7pt, draw, circle}]
        \node (1c) {};        
        \node[left=of 1c] (1ol) {};        
        \node[right=of 1c] (1or) {};        
        \node[below=of 1c] (1b1) {};        
        \node[left=of 1b1] (1b2) {};        
    \end{scope}
    \draw (1c) -- (1ol);
    \draw (1c) -- (1or);
    \draw (1c) --node[coordinate] (x1) {} (1b1);
    \draw (1b1) -- (1b2);
    {\footnotesize
    \node[above=1pt of 1ol] {$1$};
    \node[above=1pt of 1or] {$1$};
    \node[above=1pt of 1c] {$3$};
    \node[below=1pt of 1b1] {$2$};
    \node[below=1pt of 1b2] {$1$};
    }

    \begin{scope}[every node/.style={inner sep=0pt, outer sep=0pt, minimum size=7pt, draw, circle}]
        \node[right=4.5 of 1c] (2c) {};        
        \node[left=of 2c] (2ol) {};        
        \node[right=of 2c] (2or) {};        
        \node[below=of 2c] (2b1) {};        
        \node[left=of 2b1] (2b2) {};        
    \end{scope}
    \draw (2c) -- (2ol);
    \draw (2c) -- (2or);
    \draw (2c) --node[coordinate] (x2) {} (2b1);
    \draw (2b1) -- (2b2);
    {\footnotesize
    \node[above=1pt of 2ol] {$(1,3)$};
    \node[above=1pt of 2or] {$(1,3)$};
    \node[above=1pt of 2c] {$(3,1,1,2)$};
    \node[below=1pt of 2b1] {$(2,1,3)$};
    \node[below=1pt of 2b2] {$(1,2)$};
    }

    \begin{scope}[every node/.style={inner sep=0pt, outer sep=0pt, minimum size=7pt, draw, circle}]
        \node[right=4.5 of 2c] (3c) {};        
        \node[left=of 3c] (3ol) {};        
        \node[right=of 3c] (3or) {};        
        \node[below=of 3c] (3b1) {};        
        \node[left=of 3b1] (3b2) {};        
    \end{scope}
    \draw (3c) -- (3ol);
    \draw (3c) -- (3or);
    \draw (3c) -- (3b1);
    \draw (3b1) -- (3b2);
    {\footnotesize
    \node[above=1pt of 3ol] {$2$};
    \node[above=1pt of 3or] {$2$};
    \node[above=1pt of 3c] {$4$};
    \node[below=1pt of 3b1] {$3$};
    \node[below=1pt of 3b2] {$1$};
    }

    \node[right=1.5 of x1] {$c_0 \Rightarrow f_0$};
    \node[right=1.5 of x2] {$f_0 \Rightarrow c_1$};
\end{tikzpicture}


==> figures/output_example_grammar.tex <==
\begin{tikzpicture}[]
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=9pt, node
        distance=20pt}]
        \node (c) {\scriptsize 1};
        \node[left=of c] (l) {\scriptsize 2};
%        \node[above=of l] (l1) {};
        \node[left=of l] (l2) {\scriptsize 3};
        \node[above=of c] (a) {\scriptsize 4};
%        \node[above=of a] (a1) {};
        \node[right=of a] (a2) {\scriptsize 5};
        \node[right=of c] (r) {\scriptsize 6};
        \node[right=of r] (r1) {\scriptsize 7};
%        \node[below=of r] (r2) {};
        \node[below=of c] (b) {\scriptsize 8};
        \node[left=of b] (b1) {\scriptsize 9};
%        \node[below=of b] (b2) {};
    \end{scope}

%    \begin{scope}[every node/.style={draw, rectangle, minimum height=1.5em, minimum width=6.5em, opacity=.2, rounded corners}]
%        \node[fill=color1!30] at (c.center) {};
%        \node[rotate=90, fill=color2!30] at (c.center) {};
%    \end{scope}

    \draw (c) -- (l);
%    \draw (l) -- (l1);
    \path (l) --node[rectangle, draw, fill=white, inner sep=2pt, outer sep=0pt, above=10pt] (1) {\scriptsize A} (l2);
    \draw[color=color1, very thick] (l) -- (1);
    \draw[color=color2, very thick] (1) -- (l2);
    \draw (c) -- (a);
%    \draw (a) -- (a1);
    \path (a) --node[rectangle, draw, fill=white, inner sep=2pt, outer sep=0pt, below=10pt] (2) {\scriptsize A} (a2);
    \draw[color=color1, very thick] (a) -- (2);                                             
    \draw[color=color2, very thick] (2) -- (a2);                                            
    \draw (c) -- (r);                                                               
    \path (r) --node[rectangle, draw, fill=white, inner sep=2pt, outer sep=0pt, below=10pt] (3) {\scriptsize A} (r1);
    \draw[color=color1, very thick] (r) -- (3);                                             
    \draw[color=color2, very thick] (3) -- (r1);                                            
%    \draw (r) -- (r2);                                                             
    \draw (c) -- (b);                                                               
    \path (b) --node[rectangle, draw, fill=white, inner sep=2pt, outer sep=0pt, above=10pt] (4) {\scriptsize A} (b1);
    \draw[color=color1, very thick] (b) -- (4);
    \draw[color=color2, very thick] (4) -- (b1);
%    \draw (b) -- (b2);
    \draw (a2) -- (r1);
    \draw (b1) -- (l2);

    \node[right=of r1] (A) {$A \rightarrow$};
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=9pt, node
        distance=15pt}]
        \node[right=.1 of A, fill=color1] (A1) {\scriptsize 1};
        \node[right=of A1, fill=color2] (A2) {\scriptsize 2};
        \node[above=of A1] (A3) {\scriptsize 3};
    \end{scope}
    \draw (A1) -- (A2);
    \draw (A1) -- (A3);
%    \node[below=.1pt of A1] {\scriptsize 1};
%    \node[below=.1pt of A2] {\scriptsize 2};
\end{tikzpicture}


==> figures/output_example_ktree.tex <==
\scalebox{.75}{
\begin{tikzpicture}[
        emph/.style={edge from parent/.style={color1,draw,thick, dashed}},
        norm/.style={edge from parent/.style={black,draw,thin, solid}}
    ]
    \node (termMatrix) {
%        \footnotesize
        $
            \begin{pmatrix}
               0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 \\
               0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
               0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
               0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
               0 & 0 & 0 & 0 & 0 & 0 & \mathbf{1} & 0 & 0 \\
               0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
               0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
               0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
               0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
            \end{pmatrix}
        $
    };
    \node[coordinate] at ($ (termMatrix.center) + (3.5em, 5pt) $) (m1) {};
    \node[right=6 of termMatrix] (AMatrix) {
%        \footnotesize
        $
            \begin{pmatrix}
               0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
               0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
               0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
               0 & 0 & 0 & 0 & \mathbf{1} & 0 & 0 & 0 & 0 \\
               0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
               0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
               0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
               0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
               0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
            \end{pmatrix}
        $
    };
    \node[coordinate] at ($ (AMatrix.center) + (0em, 2em) $) (m2) {};


    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=15pt, node
        distance=30pt}]
        \node[right=5.5 of termMatrix.center] (c) {1};
        \node[left=of c] (l) {2};
        \node[below=of l] (l2) {3};
        \node[above=of c] (a) {4};
        \node[above=of a] (a2) {5};
        \node[right=of c] (r) {6};
        \node[above=of r] (r1) {7};
        \node[below=of c] (b) {8};
        \node[below=of b] (b1) {9};
    \end{scope}

    \draw (c) -- (l);
    \path (l) --node[rectangle, draw, fill=white, inner sep=2pt, outer sep=0pt, left=10pt] (1) {$A$} (l2);
    \draw[color=color1, very thick] (l) -- (1);
    \draw[color=color2, very thick] (1) -- (l2);
    \draw (c) -- (a);
    \path (a) --node[rectangle, draw, fill=white, inner sep=2pt, outer sep=0pt, left=10pt] (2) {$A$} (a2);
    \draw[color=color1, very thick] (a) -- (2);                                             
    \draw[color=color2, very thick] (2) -- (a2);                                            
    \draw (c) -- (r);                                                               
    \path (r) --node[rectangle, draw, fill=white, inner sep=2pt, outer sep=0pt, right=10pt] (3) {$A$} (r1);
    \draw[color=color1, very thick] (r) -- (3);                                             
    \draw[color=color2, very thick] (3) -- (r1);                                            
    \draw (c) -- (b);                                                               
    \path (b) --node[rectangle, draw, fill=white, inner sep=2pt, outer sep=0pt, right=10pt] (4) {$A$} (b1);
    \draw[color=color1, very thick] (b) -- (4);
    \draw[color=color2, very thick] (4) -- (b1);
    \draw (a2) --node[coordinate] (e1) {} (r1);
    \draw (b1) -- (l2);
    

    \node[coordinate, below=2.5 of b1] (x) {};
    \draw[dashed,color1] (x) -- +(1.8,0);
    \draw[dashed,color1] (x) -- +(-1.8,0);
    \draw[dashed,color1] (x) -- +(0,1.8);
    \draw[dashed,color1] (x) -- +(0,-1.8);

    \node at ($ (x) + (-1,1) $) {1st child};
    \node at ($ (x) + (1,1) $) {2nd child};
    \node at ($ (x) + (-1,-1) $) {3rd child};
    \node at ($ (x) + (1,-1) $) {4th child};

    \draw[-stealth',dotted,thick] (m1) .. controls +(1,2.5) and +(0,2.5) .. (e1);
    \draw[-stealth',dotted,thick] (m2) .. controls +(-1,1.5) and +(0,2.5) .. (2);

    \begin{scope}[every node/.style={inner sep=0, outer sep=0,coordinate}]
        \draw[color1, dashed] (termMatrix.54) --node[pos=.44] (c1) {} (termMatrix.306);
        \draw[color1, dashed] (termMatrix.215) --node[pos=.45] (c2) {} (termMatrix.325);

        \draw[color1, dashed] (c1) --node[pos=.26] (c3) {} +(-4.2,0);
        \draw[color1, dashed] (c2) --node[pos=.25] (c4) {} +(0, 4.2);

        \draw[color1, dashed] (c3) --node[pos=.25] (c5) {} +(0,-2.15);
        \draw[color1, dashed] (c4) --node[pos=.75] (c6) {} +(2.15, 0);

        \draw[color1, dashed] (c5) -- +(1.1, 0);
        \draw[color1, dashed] (c6) -- +(0, 1.1);
    \end{scope}

    \begin{scope}[every node/.style={inner sep=0, outer sep=0,coordinate}]
        \draw[color1, dashed] (AMatrix.54) --node[pos=.44] (c1) {} (AMatrix.306);
        \draw[color1, dashed] (AMatrix.215) --node[pos=.45] (c2) {} (AMatrix.325);

        \draw[color1, dashed] (c1) --node[pos=.25] (c3) {} +(-4.2,0);
        \draw[color1, dashed] (c2) --node[pos=.77] (c4) {} +(0, 4.2);

        \draw[color1, dashed] (c3) --node[pos=.25] (c5) {} +(0,2.15);
        \draw[color1, dashed] (c4) --node[pos=.24] (c6) {} +(2.15, 0);

        \draw[color1, dashed] (c5) -- +(-1.1, 0);
        \draw[color1, dashed] (c6) -- +(0, -1.1);
    \end{scope}

    \tikzset{level 1/.style={sibling distance=1.5cm},
        level 2/.style={sibling distance=2.5cm}, 
        level 3/.style={sibling distance=1cm}, 
        level 4/.style={sibling distance=.25cm}, 
        level distance=30pt
    }
%    \footnotesize
    \node[below=.3 of termMatrix.south east,outer sep=0, inner sep=0] (rterm) {}
        child[emph] {node {1}
            child[norm, sibling distance=1.75cm] {node {1}
                child[sibling distance=0.75cm] {node {1}
                    child {node {0}}
                    child {node {1}}
                    child {node {0}}
                    child {node {0}}
                }
                child[sibling distance=0.25cm] {node {1}
                    child {node {0}}
                    child {node {1}}
                    child {node {0}}
                    child {node {0}}
                }
                child[sibling distance=.25cm] {node {0}}
                child[sibling distance=.25cm] {node {0}}
            }
            child[norm, sibling distance=1.0cm] {node {1}
                child[sibling distance=0.75cm] {node {1}
                    child {node {0}}
                    child {node {1}}
                    child {node {0}}
                    child {node {0}}
                }
                child[sibling distance=0.25cm] {node {1}
                    child {node {0}}
                    child {node {1}}
                    child {node {0}}
                    child {node {0}}
                }
                child[sibling distance=.25cm] {node {0}}
                child[sibling distance=.25cm] {node {0}}
            }
            child[norm, sibling distance=.5cm] {node {0}}
            child[emph, sibling distance=.5cm] {node {1}
                child[norm, sibling distance=.25cm] {node {0}}
                child[emph, sibling distance=.25cm] {node {1}
                    child[emph] {node {\textbf{1}}}
                    child[norm] {node {0}}
                    child[norm] {node {0}}
                    child[norm] {node {0}}
                }
                child[norm, sibling distance=.25cm] {node {0}}
                child[norm, sibling distance=.25cm] {node {0}}
            }
        }
        child[sibling distance=.25cm] {node {1}
            child[sibling distance=0.25cm] {node {1}
                child[sibling distance=.25cm] {node {0}}
                child[sibling distance=.25cm] {node {0}}
                child[sibling distance=.25cm] {node {1}
                    child {node {1}}
                    child {node {0}}
                    child {node {0}}
                    child {node {0}}
                }
                child[sibling distance=.25cm] {node {0}}
            }
            child[sibling distance=.25cm] {node {0}}
            child[sibling distance=.25cm] {node {0}}
            child[sibling distance=.25cm] {node {0}}
        }
        child[sibling distance=.5cm] {node {0}}
        child[sibling distance=.5cm] {node {0}};
    \node[below=.3 of AMatrix.310,outer sep=0, inner sep=0] (rnterm) {}
        child[emph] {node {1}
            child[norm,sibling distance=1.5cm] {node {1}
                child[sibling distance=.25cm] {node {0}}
                child[sibling distance=.25cm] {node {1}
                    child {node {0}}
                    child {node {0}}
                    child {node {1}}
                    child {node {0}}
                }
                child[sibling distance=.25cm] {node {0}}
                child[sibling distance=.25cm] {node {0}}
            }
            child[emph, sibling distance=1.5cm] {node {1}
                child[norm, sibling distance=.25cm] {node {0}}
                child[norm, sibling distance=.25cm] {node {0}}
                child[emph, sibling distance=.25cm] {node {1}
                    child[norm] {node {0}}
                    child[norm] {node {0}}
                    child[emph] {node {\textbf{1}}}
                    child[norm] {node {0}}
                }
                child[norm, sibling distance=.25cm] {node {0}}
            }
            child[norm, sibling distance=.25cm] {node {0}}
            child[norm, sibling distance=.5cm] {node {1}
                child[sibling distance=.25cm] {node {0}}
                child[sibling distance=.25cm] {node {1}
                    child {node {0}}
                    child {node {0}}
                    child {node {1}}
                    child {node {0}}
                }
                child[sibling distance=.25cm] {node {0}}
                child[sibling distance=.25cm] {node {0}}
            }
        }
        child[sibling distance=.5cm] {node {1}
            child[sibling distance=.25cm] {node {0}}
            child[sibling distance=.25cm] {node {0}}
            child[sibling distance=0.25cm] {node {1}
                child[sibling distance=.25cm] {node {0}}
                child[sibling distance=.25cm] {node {0}}
                child[sibling distance=.25cm] {node {1}
                    child {node {0}}
                    child {node {0}}
                    child {node {1}}
                    child {node {0}}
                }
                child[sibling distance=.25cm] {node {0}}
            }
            child[sibling distance=.25cm] {node {0}}
        }
        child[sibling distance=.5cm] {node {0}}
        child[sibling distance=.5cm] {node {0}};
\end{tikzpicture}
}


==> figures/results_60sProgression.tex <==
\pgfplotstableread[col sep=comma]{figures/data/60sprogression.csv}\resultsProgression
\begin{tikzpicture}

\graphFontSize
\begin{axis}[
    ymin=0,
    ymax=50,
    ylabel=File size (in KB),
    ylabel style={yshift={-1.5em}},
    xlabel=Graph,
    xlabel style={yshift={-.75em}},
    xticklabels from table={figures/data/60sprogression.csv}{Graph},
    legend entries={$|V|+|E|$, \graphrepair BFS, File \ktree, \graphrepair none,\graphrepair FP},
    legend style={at={(0.01,0.95)}, draw=none, anchor=north west},
%    ytick distance=10,
    ytick={0,10,20,30,40,50},
    ymajorgrids=true,
    xticklabel style={text height=1.5ex,yshift={-2pt}},
    xtick=data,
    x tick label style={rotate=0,anchor=north,yshift={-mod(\ticknum,2)*1em}},
    width=0.45\textwidth,
    height=60mm,
    legend cell align=left,
    legend columns=1,
    enlargelimits=false,
    mark options={mark size=1.5pt}
]
\addplot [line width=1pt,color=black, mark=square*] table[x expr=\coordindex,y=VE]{\resultsProgression};
\addplot [line width=1pt,color=color3, mark=triangle*] table[x expr=\coordindex,y=gRePairBFS]{\resultsProgression};
\addplot [line width=1pt,color=color4, mark=triangle*, every mark/.append style={rotate=270}] table[x expr=\coordindex,y=kTree]{\resultsProgression};
\addplot [line width=1pt,color=color2, mark=triangle*, every mark/.append style={rotate=180}] table[x expr=\coordindex,y=gRePairNone]{\resultsProgression};
\addplot [line width=1pt,color=color1, mark=diamond*] table[x expr=\coordindex,y=gRePairFP]{\resultsProgression};
\end{axis}
\end{tikzpicture}


==> figures/results_eqclasses.tex <==
\pgfplotstableread[col sep=comma]{figures/data/results_bpeEquiv.csv}\resultsBpeEquiv
\begin{tikzpicture}[spy using outlines={circle, magnification=4, connect spies}]
\graphFontSize
\begin{axis}[
    ymin=0,
    ymax=1.0,
    xmin=0,
    xmax=16,
%    xtick distance=2,
%    ytick distance=0.2,
    xtick={0,2,4,6,8,10,12,14,16},
    ytick={0.2,0.4,0.6,0.8,1},
    ylabel=Equivalence Classes/Node,
    ylabel style={yshift={-1em}},
    xlabel=bpe,
%    xticklabels from table={figures/data/results_expComp.csv}{Copies},
    legend entries={
        Chess,%
        Tic-Tac-Toe,%
        Email-EuAll,%
        NotreDame,%
        Wiki-Talk,%
        Wiki-Vote,%
        CA-AstroPh,%
        CA-CondMat,%
        CA-GrQc,%
        Email-Enron,%
        Specific Properties en,%
        Types ru,%
        Types es,%
        Types de with en,%
        Identica,%
        Jamendo},
    legend style={at={(1.05,0.47)}, draw=none, anchor=west},
%
%    ytick distance=10,
    ymajorgrids=true,
%    xticklabel style={text height=1.5ex,yshift={-2pt}},
%    xtick=data,
%    x tick label style={rotate=0,anchor=north},
    width=0.6\textwidth,
    height=70mm,
%    bar width=7pt,
    legend cell align=left,
    legend columns=1,
    enlargelimits=false,
    mark options={mark size=2.5pt},
    axis background/.style={postaction={path picture={\draw[color=black!15,fill=black!15] (axis
    cs:6.5,0) -- (axis cs:16,0.65) -- (axis cs:16,0) -- (axis cs:6.5,0);}}}
]

\addplot[
    scatter/classes={
        Chess={mark=square*,color=color3},%
        TTT={mark=diamond*,color=color2},%
        EuAll={mark=star,color=color4,very thick},%
        NotreDame={mark=triangle*,color=color4},%
        WikiTalk={mark=halfcircle*,color=color1},%
        WikiVote={mark=pentagon*,color=color2},%
        Astro={mark=halfsquare right*,color=color1},%
        Cond={mark=halfsquare left*,color=color4},%
        GrQc={mark=*,color=color3},%
        Enron={mark=+,color=color2,very thick},%
        SpecEn={mark=x,color=color4,very thick},%
        TypesRu={mark=+,color=color4,very thick},%
        TypesEs={mark=asterisk,color=color1},%
        TypesDeEn={mark=*,color=color1},%
        Identica={mark=|,color=color4,very thick},%
        Jamendo={mark=square*,color=color4}
    },
    scatter,
    scatter src=explicit symbolic,
    only marks]
    table[x=y, y=x, meta=Graph]{\resultsBpeEquiv};

    \coordinate (spypoint) at (axis cs:0.05,0.005);
    \coordinate (magnify) at (axis cs:2,0.3);

    \spy[black,size=30pt] on (spypoint) in node at (magnify);
%
%    \draw[color=black!15,fill=black!15] (axis cs:6.5,0.005) -- (axis cs:16,0.65) -- (axis cs:16,0.005) --
%    (axis cs:6.5,0.005);
\end{axis}
\end{tikzpicture}


==> figures/results_expComp.tex <==
\pgfplotstableread[col sep=comma]{figures/data/results_expComp.csv}\resultsExpComp
\begin{tikzpicture}

\graphFontSize
\begin{semilogyaxis}[
    set layers=standard,
    ymin=0,
    ymax=100000,
    ylabel=File size (in KB),
    ylabel style={yshift={-1em}},
    xlabel=\#copies,
    xlabel style={yshift={-.75em}},
    xticklabels from table={figures/data/results_expComp.csv}{Copies},
    legend entries={$|V|+|E|$, LM, \ktree, HN, \graphrepair},
%    legend style={at={(0.5,1.05)}, draw=none, anchor=south},
    legend style={at={(0.01,0.95)}, draw=none, anchor=north west},
    ymajorgrids=true,
    xticklabel style={text height=1.5ex,yshift={-2pt}},
    xtick=data,
    x tick label style={rotate=0,anchor=north,yshift={-mod(\ticknum,2)*1em}},
    width=0.45\textwidth,
    height=60mm,
    legend cell align=left,
    legend columns=1,
    enlargelimits=false,
    mark options={mark size=1.5pt}
]
\addplot [line width=1pt,color=black, mark=square*, on layer=axis foreground] table[x expr=\coordindex,y=VE]{\resultsExpComp};
\addplot [line width=1pt,color=color3, mark=triangle*] table[x
expr=\coordindex,y=LM]{\resultsExpComp};
\addplot [line width=1pt,color=color4, mark=triangle*, every mark/.append style={rotate=270}]
table[x expr=\coordindex,y=kTree]{\resultsExpComp};
\addplot [line width=1pt,color=color2, mark=triangle*, every mark/.append style={rotate=180}]
table[x expr=\coordindex,y=HN]{\resultsExpComp};
\addplot [line width=1pt,color=color1, mark=diamond*] table[x
expr=\coordindex,y=gRePair]{\resultsExpComp};
\end{semilogyaxis}
\end{tikzpicture}


==> figures/results_networks.tex <==
\pgfplotstableread[col sep=comma]{figures/data/results_networks.csv}\networkResults
\begin{tikzpicture}

\graphFontSize
\begin{axis}[
    ybar,
    ymin=0,
    ymax=22,
    ylabel=bpe,
    ylabel style={yshift={-1.5em}},
    xticklabels from table={figures/data/results_networks.csv}{Graph},
    legend entries={\graphrepair,\graphrepair{}+DSR,\ktree,HN,LM},
    legend style={at={(0.5,1.01)}, draw=none, anchor=south,/tikz/every even column/.append
    style={column sep=0.5em}, /tikz/every odd column/.append style={column sep=0.1em}},
%    ytick distance=2,
    ytick={0,2,4,6,8,10,12,14,16,18,20,22},
    ymajorgrids=true,
    xticklabel style={text height=1.5ex,yshift={-mod(\ticknum,2)*1em}},
    xtick=data,
    x tick label style={rotate=0,anchor=north},
    width=1.0\textwidth,
    height=60mm,
    bar width=5pt,
    legend cell align=left,
    legend columns=5
]
\addplot [fill=color1] table[x expr=\coordindex,y=gRePair]{\networkResults};
\addplot [fill=color2] table[x expr=\coordindex,y=gRePairDSR]{\networkResults};
\addplot [fill=color3,postaction={pattern=north east lines}] table[x
expr=\coordindex,y=kTree]{\networkResults};
\addplot [fill=color4] table[x expr=\coordindex,y=HN]{\networkResults};
\addplot [fill=color2,postaction={pattern=north east lines}] table[x expr=\coordindex,y=LM]{\networkResults};
\end{axis}
\end{tikzpicture}


==> figures/results_nodeorders.tex <==
\pgfplotstableread[col sep=comma]{figures/data/results_nodeorder.csv}\nodeOrderResults
\begin{tikzpicture}

\graphFontSize
\begin{axis}[
    ybar,
    ymin=0,
    ymax=18,
    ylabel=bpe,
    ylabel style={yshift={-1.5em}},
    xticklabels from table={figures/data/results_nodeorder.csv}{Graph},
    legend entries={FP,FP0,BFS,Nat},
    legend style={at={(0.5,1.01)}, draw=none, anchor=south,/tikz/every even column/.append style={column sep=0.5em},
    /tikz/every odd column/.append style={column sep=0.1em}},
    %ytick distance=2,
    ytick={0,2,4,6,8,10,12,14,16,18},
    ymajorgrids=true,
    xticklabel style={text height=1.5ex,yshift={-mod(\ticknum,2)*1em}},
    xtick=data,
    x tick label style={rotate=0,anchor=north},
    width=1.0\textwidth,
    height=60mm,
    bar width=7pt,
    legend cell align=left,
    legend columns=4
]
\addplot [fill=color1] table[x expr=\coordindex,y=FP]{\nodeOrderResults};
\addplot [fill=color2] table[x expr=\coordindex,y=FP0]{\nodeOrderResults};
\addplot [fill=color3,postaction={pattern=north east lines}] table[x
expr=\coordindex,y=BFS]{\nodeOrderResults};
\addplot [fill=color4] table[x expr=\coordindex,y=Nat]{\nodeOrderResults};
\end{axis}
\end{tikzpicture}


==> figures/size_example.tex <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=7pt, node
        distance=20pt}]
        \node (o1) {};
        \node[right=of o1] (o2) {};
        \node[right=of o2] (o3) {};
    \end{scope}
    \begin{pgfonlayer}{background}
        \node[draw, rectangle, rounded corners, minimum width=7.5em, minimum height=1.5em, fill=color1,
        opacity=.5] at (o2.center) {};
    \end{pgfonlayer}
    \draw (o1) -- (o2);
    \draw (o2) -- (o3);
    \draw (o3) .. controls +(0,-1) and +(0,-1) .. (o1);


    \node[right=of o3] (sS) {$S = $};
    \node[below=1.0 of sS] (sA) {$A \rightarrow$};
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=7pt, node
        distance=20pt}]
        \node[right=.1 of sS] (s1) {};
        \node[right=of s1] (s2) {};
        \node[right=of s2] (s3) {};
        \node[above=.5 of s2, rectangle,inner sep=2pt] (A) {\normalsize $A$};
        \node[right=.1 of sA, fill=color1] (sA1) {};
        \node[right=of sA1, fill=color3] (sA2) {};
        \node[right=of sA2, fill=color4] (sA3) {};
    \end{scope}
%    \draw (s1) -- (s2);
%    \draw (s2) -- (s3);
    \draw[very thick, color1] (A) -- (s1);
    \draw[very thick, color3] (A) -- (s2);
    \draw[very thick, color4] (A) -- (s3);
    \draw (s3) .. controls +(0,-1) and +(0,-1) .. (s1);
    \draw (sA1) -- (sA2);
    \draw (sA2) -- (sA3);

    \node[right=of s3] (gS) {$S = $};
    \node[below=1.0 of gS] (gA) {$A \rightarrow$};
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, minimum size=7pt, node
        distance=20pt}]
        \node[right=.1 of gS] (g1) {};
        \node[right=of g1, rectangle,inner sep=2pt] (g2) {\normalsize $A$};
        \node[right=of g2] (g3) {};
        \node[right=.1 of gA, fill=color1] (gA1) {};
        \node[right=of gA1] (gA2) {};
        \node[right=of gA2, fill=color2] (gA3) {};
    \end{scope}
    \draw[very thick, color1] (g1) -- (g2);
    \draw[very thick, color2] (g2) -- (g3);
    \draw (g3) .. controls +(0,-1) and +(0,-1) .. (g1);
    \draw (gA1) -- (gA2);
    \draw (gA2) -- (gA3);
\end{tikzpicture}


==> figures/treeRePair_example.tex <==
\begin{tikzpicture}%[auto]
    \node (1) {$c$};
    \node[below right=.25 and .5 of 1] (2) {$a$};
    \node[below left=.25 and .5 of 1] (3) {$c$};
    \node[below left=.25 and .5 of 3] (4) {$a$};
    \node[below right=.25 and .5 of 3] (5) {$c$};
    \node[below left=.25 and .5 of 5] (6) {$a$};
    \node[below right=.25 and .5 of 5] (7) {$a$};

    \begin{scope}[every node/.style={coordinate}]
        \draw (1) --node (c1) {} (2);
        \draw (1) --node (c2) {} (3);
        \draw (3) --node (c3) {} (4);
        \draw (3) --node (c4) {} (5);
        \draw (5) --node (c5) {} (6);
        \draw (5) --node (c6) {} (7);
    \end{scope}

    \begin{pgfonlayer}{background}
        \begin{scope}[every node/.style={draw, rectangle, rounded corners, minimum width=4.5em, minimum height=1.5em, opacity=.5}]
            \node[rotate=145, fill=color2] at (c1) {};
            \node[rotate=35, fill=color1] at (c3) {};
            \node[rotate=35, fill=color1] at (c5) {};
            \node[rotate=145, fill=color2] at (c6) {};
        \end{scope}
        \begin{scope}[every node/.style={draw, rectangle, rounded corners, minimum width=4.5em, minimum height=1.5em}]
            \node[rotate=35, thick, dashed, color=color1] at (c2) {};
            \node[rotate=145, thick, dashed, color=color2] at (c4) {};
        \end{scope}
    \end{pgfonlayer}

%    \draw ($ (3.south) + (0,-.1) $) -- ($ (1.east) + (.1,0) $) -- ($ (1.north) + (0,.1) $) -- ($ (3.west) + (-.1,0) $) -- ($ (3.south) + (0,-.1) $);
\end{tikzpicture}


==> figures/treeRePair_example_productions.tex <==
\begin{tikzpicture}
    \node (A) {$A$};
    \node[below=.25 of A] (par) {$y_1$};
    \node[below right=-0.1 and .125 of A] (to) {$\rightarrow$};
    \node[right=1.5 of A] (c) {$c$};
    \node[below left=.25 and .125 of c] (y) {$y_1$};
    \node[below right=.25 and .125 of c] (a) {$a$};

    \draw (A) -- (par);
    \draw (c) -- (y);
    \draw (c) --node[coordinate] (x1) {} (a);
    
    \node[below=1 of A] (B) {$B$};
    \node[below left=.25 and .075 of B] (par1) {$y_1$};
    \node[below=.25 of B] (par2) {$y_2$};
    \node[below right=.25 and .075 of B] (par3) {$y_3$};
    \node[below right=-0.1 and .35 of B] (to1) {$\rightarrow$};

    \node[right=2 of B] (c1) {$c$};
    \node[below left=.25 and .125 of c1] (c2) {$c$};
    \node[below right=.25 and .125 of c1] (y1) {$y_3$};
    \node[below left=.25 and .125 of c2] (y2) {$y_1$};
    \node[below right=.25 and .125 of c2] (y3) {$y_2$};

    \draw (B) -- (par1);
    \draw (B) -- (par2);
    \draw (B) -- (par3);
    \draw (c1) --node[draw, thick, rectangle, rounded corners, color1, rotate=50, minimum
    height=1.5em, minimum width=4em, dashed] {} (c2);
    \draw (c1) -- (y1);
    \draw (c2) -- (y2);
    \draw (c2) -- (y3);

    \begin{pgfonlayer}{background}
        \begin{scope}[every node/.style={draw, rectangle, rounded corners, minimum height=1.5em,
            minimum width=4em, opacity=.5}]
            \node[fill=color2, rotate=130] at (x1) {};
        \end{scope}
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/triangleFractal.tex <==
\scalebox{.8}{
    \begin{tikzpicture}
        \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=7pt,
            node distance=20pt}]
            \node[fill=l1] (11) {};
            \node[fill=l1,below left=1 and 0.5 of 11] (12) {};
            \node[fill=l1,below right=1 and 0.5 of 11] (13) {};

            \node[fill=l1,above right=0.5 and 3 of 11] (21) {};
            \node[fill=l1,below left=1 and 0.5 of 21] (22) {};
            \node[fill=l1,below right=1 and 0.5 of 21] (23) {};
            \node[fill=l2,above left=1 and 0.5 of 22] (24) {};
            \node[fill=l2,above right=1 and 0.5 of 23] (25) {};
            \node[fill=l2,below left=1 and 0.5 of 23] (26) {};

            \node[fill=l1,right=4 of 21] (31) {};
            \node[fill=l1,below left=1 and 0.5 of 31] (32) {};
            \node[fill=l1,below right=1 and 0.5 of 31] (33) {};
            \node[fill=l2,above left=1 and 0.5 of 32] (34) {};
            \node[fill=l2,above right=1 and 0.5 of 33] (35) {};
            \node[fill=l2,below left=1 and 0.5 of 33] (36) {};
            \node[fill=l3,above right=1 and 0.5 of 34] (37) {};
            \node[fill=l3,above right=1 and 0.5 of 31] (38) {};
            \node[fill=l3,below right=1 and 0.5 of 35] (39) {};
            \node[fill=l3,below right=1 and 0.5 of 33] (310) {};
            \node[fill=l3,below left=1 and 0.5 of 32] (311) {};
            \node[fill=l3,below left=1 and 0.5 of 34] (312) {};
        \end{scope}

        \begin{scope}[every path/.style={-stealth'}]
            \draw (11) -- (12);
            \draw (12) -- (13);
            \draw (13) -- (11);

            \draw (21) -- (22);
            \draw (22) -- (23);
            \draw (23) -- (21);
            \draw (22) -- (24);
            \draw (24) -- (21);
            \draw (21) -- (25);
            \draw (25) -- (23);
            \draw (23) -- (26);
            \draw (26) -- (22);

            \draw (31) -- (32);
            \draw (32) -- (33);
            \draw (33) -- (31);
            \draw (32) -- (34);
            \draw (34) -- (31);
            \draw (31) -- (35);
            \draw (35) -- (33);
            \draw (33) -- (36);
            \draw (36) -- (32);
            \draw (31) -- (37);
            \draw (37) -- (34);
            \draw (35) -- (38);
            \draw (38) -- (31);
            \draw (39) -- (35);
            \draw (33) -- (39);
            \draw (310) -- (33);
            \draw (36) -- (310);
            \draw (311) -- (36);
            \draw (32) -- (311);
            \draw (312) -- (32);
            \draw (34) -- (312);
        \end{scope}
    \end{tikzpicture}
}


==> figures/twoStepsNR.tex <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=12pt,
        node distance=25pt}]
        \node (A11) {$A$};
        \node[right=of A11] (A21) {$A$};

        \node[right=2 of A21] (B12) {$B$};
        \node[below=of B12] (B22) {$B$};
        \node[right=of B12] (A12) {$A$};

        \node[right=2 of A12] (C13) {$C$};
        \node[right=of C13] (C23) {$C$};
        \node[below=of C13] (B13) {$B$};
        \node[right=of B13] (A13) {$A$};
    \end{scope}

    \draw (A11) -- (A21);

    \draw (B12) -- (B22);
    \draw (B12) -- (A12);
    \draw (B22) -- (A12);

    \draw (C13) -- (C23);
    \draw (C13) -- (B13);
    \draw (C13) -- (A13);
    \draw (C23) -- (B13);
    \draw (C23) -- (A13);
    \draw (B13) -- (A13);

    \node[right=.7 of A21] {$\Rightarrow$};
    \node[right=.7 of A12] {$\Rightarrow$};
\end{tikzpicture}


==> figures/valGExample.tex <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle, draw, inner sep=0pt, outer sep=0pt, minimum size=12pt,
        node distance=25pt}]
        \node (s1) {$1$};
        \node[below=of s1] (A4) {$4$};
        \node[below=of A4] (A5) {$5$};
        \node[right=of A4] (s2) {$2$};
        \node[above=of s2] (A7) {$7$};
        \node[above=of A7] (B6) {$6$};
        \node[right=of A7] (s3) {$3$};
        \node[right=of s2] (A8) {$8$};
    \end{scope}
    \begin{scope}[every path/.style={-stealth'}]
        \draw (s1) edge[bend right=75] node[left=-2pt] {$a$} (A5);
        \draw (s1) edge node[left=-2pt] {$a$} (A4);
        \draw (A4) edge node[above=-2pt] {$a$} (s2);
        \draw (A5) edge node[above left=-4pt] {$a$} (s2);
        \draw (s2) --node[left=-2pt] {$a$} (A7);
        \draw (A7) --node[left=-2pt] {$a$} (B6);
        \draw (s1) --node[above left=-4pt] {$b$} (B6);
        \draw (s3) --node[above right=-4pt] {$b$} (B6);
        \draw (s2) --node[above=-2pt] {$a$} (A8);
        \draw (A8) --node[left=-2pt] {$a$} (s3);
    \end{scope}
\end{tikzpicture}

